Phylogenetic information complexity: Is testing a tree easier than finding it?

Phylogenetic trees describe the evolutionary history of a group of present-day species from a common ancestor. These trees are typically reconstructed from aligned DNA sequence data. In this paper we analytically address the following question: is the amount of sequence data required to accurately reconstruct a tree significantly more than the amount required to test whether or not a candidate tree was the `true' tree? By `significantly', we mean that the two quantities behave the same way as a function of the number of species being considered. We prove that, for a certain type of model, the amount of information required is not significantly different; while for another type of model, the information required to test a tree is independent of the number of leaves, while that required to reconstruct it grows with this number. Our results combine probabilistic and combinatorial arguments.

==> figure1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10661,4316)(186,-3575)
\put(8332,-3575){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$(b)$\special{ps: grestore}}}}
\put(7112,-1833){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$2$\special{ps: grestore}}}}
\put(9363,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$4$\special{ps: grestore}}}}
\put(10643,-2900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$5$\special{ps: grestore}}}}
\put(6306,501){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(9754, 86){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3$\special{ps: grestore}}}}
\put(2200,-3575){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$(a)$\special{ps: grestore}}}}
\put(3207,-2651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$4$\special{ps: grestore}}}}
\put(4487,-2876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$5$\special{ps: grestore}}}}
\put(4676,-2509){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma$\special{ps: grestore}}}}
\put(3645, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3$\special{ps: grestore}}}}
\put(1230,-1549){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(3825,-1656){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$(\beta)$\special{ps: grestore}}}}
\put(3202,-2402){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(3873,-169){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma$\special{ps: grestore}}}}
\put(968,-1821){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$2$\special{ps: grestore}}}}
\put(186,489){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(1638,-698){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$(\alpha)$\special{ps: grestore}}}}
\put(2682,-1076){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$(\alpha)$\special{ps: grestore}}}}
\put(1667,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$w$\special{ps: grestore}}}}
\put(494,385){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\end{picture}


==> figure2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3645,1495)(91,-671)
\put( 91,-671){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3m+1$\special{ps: grestore}}}}
\put(3736,-666){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3m+2$\special{ps: grestore}}}}
\put(2111,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$6$\special{ps: grestore}}}}
\put(1031,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3$\special{ps: grestore}}}}
\put(266,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(2656,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3m-2$\special{ps: grestore}}}}
\put(3476,464){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3m-1$\special{ps: grestore}}}}
\put(1346,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$4$\special{ps: grestore}}}}
\put(3551,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$3m$\special{ps: grestore}}}}
\put(946,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$2$\special{ps: grestore}}}}
\put(2026,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$5$\special{ps: grestore}}}}
\put(1651,659){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$t_2$\special{ps: grestore}}}}
\put(3086,659){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$t_m$\special{ps: grestore}}}}
\put(571,659){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$t_1$\special{ps: grestore}}}}
\end{picture}


==> figure3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figure3.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2949,3150)(79,-2401)
\put(116,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\put(206,-1221){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\put(2806,634){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(261,-2081){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(2341,659){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\T_B$\special{ps: grestore}}}}
\put(406,659){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\T_A$\special{ps: grestore}}}}
\put(496,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\T_A$\special{ps: grestore}}}}
\put(496,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\T_B$\special{ps: grestore}}}}
\put(585,-561){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\put(2595,-261){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(1835,-1761){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(1840,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\put(1306,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\T_1$\special{ps: grestore}}}}
\put(1306,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$\T_2$\special{ps: grestore}}}}
\put(1981,  4){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(1005,  4){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}\special{ps: gsave 0 0 0 setrgbcolor}$u$\special{ps: grestore}}}}
\end{picture}

